Electric Polarizabilities of Neutral Baryons in the QCD Sum Rule

We investigate the electric polarizabilities of neutral baryons using the method of QCD sum rules. The diagrams in the operator product expansion are taken into account up to dimension 6. We obtain different values of the polarizabilities among hyperons, the ordering of which is given $\bar\alpha_n>\bar\alpha_{\Xi^0}>\bar\alpha_{\Lambda}$. The polarizability of ${\Sigma^0}$, $\bar\alpha_{\Sigma^0}$, has possibly a very small value.

==> neutBalpha-s-nomixedcon.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(-60,495){\makebox(0,0){${\bar\alpha}_{B}\;(10^{-4}{\rm fm}^{3})$}}
\put(800,-40){\makebox(0,0){$s\;({\rm GeV}^2)$}}
\put(828,360){\makebox(0,0){$\Sigma^0$}}
\put(828,510){\makebox(0,0){$\Lambda$}}
\put(828,600){\makebox(0,0){$\Xi^0$}}
\put(828,705){\makebox(0,0){$n$}}
\put(140.0,61.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,61){\makebox(0,0)[r]{-25}}
\put(1420.0,61.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,141){\makebox(0,0)[r]{-20}}
\put(1420.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,221){\makebox(0,0)[r]{-15}}
\put(1420.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,300){\makebox(0,0)[r]{-10}}
\put(1420.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,380){\makebox(0,0)[r]{-5}}
\put(1420.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,460){\makebox(0,0)[r]{0}}
\put(1420.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,540){\makebox(0,0)[r]{5}}
\put(1420.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,620){\makebox(0,0)[r]{10}}
\put(1420.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,699){\makebox(0,0)[r]{15}}
\put(1420.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,779){\makebox(0,0)[r]{20}}
\put(1420.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,859){\makebox(0,0)[r]{25}}
\put(1420.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,61.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,20){\makebox(0,0){0.8}}
\put(140.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357.0,61.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357,20){\makebox(0,0){1}}
\put(357.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(573.0,61.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(573,20){\makebox(0,0){1.2}}
\put(573.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790.0,61.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790,20){\makebox(0,0){1.4}}
\put(790.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1007.0,61.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1007,20){\makebox(0,0){1.6}}
\put(1007.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1223.0,61.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1223,20){\makebox(0,0){1.8}}
\put(1223.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440.0,61.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1440,20){\makebox(0,0){2}}
\put(1440.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,61.0){\rule[-0.200pt]{313.170pt}{0.400pt}}
\put(1440.0,61.0){\rule[-0.200pt]{0.400pt}{192.238pt}}
\put(140.0,859.0){\rule[-0.200pt]{313.170pt}{0.400pt}}
\put(140.0,61.0){\rule[-0.200pt]{0.400pt}{192.238pt}}
\put(140,654){\usebox{\plotpoint}}
\put(140,654.17){\rule{4.500pt}{0.400pt}}
\multiput(140.00,653.17)(12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(162.00,656.61)(4.481,0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(162.00,655.17)(14.981,3.000){2}{\rule{1.450pt}{0.400pt}}
\put(183,659.17){\rule{4.500pt}{0.400pt}}
\multiput(183.00,658.17)(12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\put(205,660.67){\rule{5.300pt}{0.400pt}}
\multiput(205.00,660.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(227,662.17){\rule{4.300pt}{0.400pt}}
\multiput(227.00,661.17)(12.075,2.000){2}{\rule{2.150pt}{0.400pt}}
\put(248,664.17){\rule{4.500pt}{0.400pt}}
\multiput(248.00,663.17)(12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\put(270,665.67){\rule{5.300pt}{0.400pt}}
\multiput(270.00,665.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(292,666.67){\rule{5.059pt}{0.400pt}}
\multiput(292.00,666.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(313,668.17){\rule{4.500pt}{0.400pt}}
\multiput(313.00,667.17)(12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\put(335,669.67){\rule{5.300pt}{0.400pt}}
\multiput(335.00,669.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(357,670.67){\rule{5.059pt}{0.400pt}}
\multiput(357.00,670.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(378,671.67){\rule{5.300pt}{0.400pt}}
\multiput(378.00,671.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(400,672.67){\rule{5.300pt}{0.400pt}}
\multiput(400.00,672.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(443,673.67){\rule{5.300pt}{0.400pt}}
\multiput(443.00,673.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(465,674.67){\rule{5.300pt}{0.400pt}}
\multiput(465.00,674.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(422.0,674.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(508,675.67){\rule{5.300pt}{0.400pt}}
\multiput(508.00,675.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(530,676.67){\rule{5.300pt}{0.400pt}}
\multiput(530.00,676.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(487.0,676.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(573,677.67){\rule{5.300pt}{0.400pt}}
\multiput(573.00,677.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(552.0,678.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(638,678.67){\rule{5.300pt}{0.400pt}}
\multiput(638.00,678.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(595.0,679.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(703,679.67){\rule{5.300pt}{0.400pt}}
\multiput(703.00,679.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(660.0,680.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(812,680.67){\rule{5.059pt}{0.400pt}}
\multiput(812.00,680.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(725.0,681.0){\rule[-0.200pt]{20.958pt}{0.400pt}}
\put(985,681.67){\rule{5.300pt}{0.400pt}}
\multiput(985.00,681.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(833.0,682.0){\rule[-0.200pt]{36.617pt}{0.400pt}}
\put(1007.0,683.0){\rule[-0.200pt]{99.010pt}{0.400pt}}
\put(140,597){\usebox{\plotpoint}}
\put(140,597.17){\rule{4.500pt}{0.400pt}}
\multiput(140.00,596.17)(12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(162.00,599.61)(4.481,0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(162.00,598.17)(14.981,3.000){2}{\rule{1.450pt}{0.400pt}}
\put(183,602.17){\rule{4.500pt}{0.400pt}}
\multiput(183.00,601.17)(12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(205.00,604.61)(4.704,0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(205.00,603.17)(15.704,3.000){2}{\rule{1.517pt}{0.400pt}}
\put(227,607.17){\rule{4.300pt}{0.400pt}}
\multiput(227.00,606.17)(12.075,2.000){2}{\rule{2.150pt}{0.400pt}}
\put(248,609.17){\rule{4.500pt}{0.400pt}}
\multiput(248.00,608.17)(12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\put(270,610.67){\rule{5.300pt}{0.400pt}}
\multiput(270.00,610.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(292,612.17){\rule{4.300pt}{0.400pt}}
\multiput(292.00,611.17)(12.075,2.000){2}{\rule{2.150pt}{0.400pt}}
\put(313,613.67){\rule{5.300pt}{0.400pt}}
\multiput(313.00,613.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(335,615.17){\rule{4.500pt}{0.400pt}}
\multiput(335.00,614.17)(12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\put(357,616.67){\rule{5.059pt}{0.400pt}}
\multiput(357.00,616.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(378,617.67){\rule{5.300pt}{0.400pt}}
\multiput(378.00,617.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(400,618.67){\rule{5.300pt}{0.400pt}}
\multiput(400.00,618.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(422,619.67){\rule{5.059pt}{0.400pt}}
\multiput(422.00,619.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(443,620.67){\rule{5.300pt}{0.400pt}}
\multiput(443.00,620.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(465,621.67){\rule{5.300pt}{0.400pt}}
\multiput(465.00,621.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(487,622.67){\rule{5.059pt}{0.400pt}}
\multiput(487.00,622.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(530,623.67){\rule{5.300pt}{0.400pt}}
\multiput(530.00,623.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(552,624.67){\rule{5.059pt}{0.400pt}}
\multiput(552.00,624.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(508.0,624.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(595,625.67){\rule{5.300pt}{0.400pt}}
\multiput(595.00,625.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(573.0,626.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(638,626.67){\rule{5.300pt}{0.400pt}}
\multiput(638.00,626.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(617.0,627.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(682,627.67){\rule{5.059pt}{0.400pt}}
\multiput(682.00,627.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(660.0,628.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(747,628.67){\rule{5.059pt}{0.400pt}}
\multiput(747.00,628.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(703.0,629.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(833,629.67){\rule{5.300pt}{0.400pt}}
\multiput(833.00,629.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(768.0,630.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(942,630.67){\rule{5.059pt}{0.400pt}}
\multiput(942.00,630.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(855.0,631.0){\rule[-0.200pt]{20.958pt}{0.400pt}}
\put(1115,631.67){\rule{5.300pt}{0.400pt}}
\multiput(1115.00,631.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(963.0,632.0){\rule[-0.200pt]{36.617pt}{0.400pt}}
\put(1137.0,633.0){\rule[-0.200pt]{67.693pt}{0.400pt}}
\put(140,187){\usebox{\plotpoint}}
\multiput(140.00,187.58)(0.737,0.494){27}{\rule{0.687pt}{0.119pt}}
\multiput(140.00,186.17)(20.575,15.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(162.00,202.58)(0.754,0.494){25}{\rule{0.700pt}{0.119pt}}
\multiput(162.00,201.17)(19.547,14.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(183.00,216.58)(0.791,0.494){25}{\rule{0.729pt}{0.119pt}}
\multiput(183.00,215.17)(20.488,14.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(205.00,230.58)(0.927,0.492){21}{\rule{0.833pt}{0.119pt}}
\multiput(205.00,229.17)(20.270,12.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(227.00,242.58)(0.884,0.492){21}{\rule{0.800pt}{0.119pt}}
\multiput(227.00,241.17)(19.340,12.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(248.00,254.58)(0.927,0.492){21}{\rule{0.833pt}{0.119pt}}
\multiput(248.00,253.17)(20.270,12.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(270.00,266.58)(1.015,0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(270.00,265.17)(20.132,11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(292.00,277.58)(1.069,0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(292.00,276.17)(19.049,10.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(313.00,287.58)(1.121,0.491){17}{\rule{0.980pt}{0.118pt}}
\multiput(313.00,286.17)(19.966,10.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(335.00,297.59)(1.252,0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(335.00,296.17)(19.763,9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(357.00,306.59)(1.352,0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(357.00,305.17)(18.613,8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(378.00,314.59)(1.418,0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(378.00,313.17)(19.509,8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(400.00,322.59)(1.418,0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(400.00,321.17)(19.509,8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(422.00,330.59)(1.560,0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(422.00,329.17)(18.302,7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(443.00,337.59)(1.637,0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(443.00,336.17)(19.183,7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(465.00,344.59)(1.637,0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(465.00,343.17)(19.183,7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(487.00,351.59)(1.847,0.482){9}{\rule{1.500pt}{0.116pt}}
\multiput(487.00,350.17)(17.887,6.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(508.00,357.59)(2.380,0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(508.00,356.17)(18.139,5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(530.00,362.59)(1.937,0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(530.00,361.17)(18.748,6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(552.00,368.59)(2.269,0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(552.00,367.17)(17.306,5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(573.00,373.59)(2.380,0.477){7}{\rule{1.860pt}{0.115pt}}
\multiput(573.00,372.17)(18.139,5.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(595.00,378.60)(3.113,0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(595.00,377.17)(17.226,4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(617.00,382.59)(2.269,0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(617.00,381.17)(17.306,5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(638.00,387.60)(3.113,0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(638.00,386.17)(17.226,4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(660.00,391.60)(3.113,0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(660.00,390.17)(17.226,4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(682.00,395.61)(4.481,0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(682.00,394.17)(14.981,3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(703.00,398.60)(3.113,0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(703.00,397.17)(17.226,4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(725.00,402.61)(4.704,0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(725.00,401.17)(15.704,3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(747.00,405.61)(4.481,0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(747.00,404.17)(14.981,3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(768.00,408.61)(4.704,0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(768.00,407.17)(15.704,3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(790.00,411.61)(4.704,0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(790.00,410.17)(15.704,3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(812.00,414.61)(4.481,0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(812.00,413.17)(14.981,3.000){2}{\rule{1.450pt}{0.400pt}}
\put(833,417.17){\rule{4.500pt}{0.400pt}}
\multiput(833.00,416.17)(12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(855.00,419.61)(4.704,0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(855.00,418.17)(15.704,3.000){2}{\rule{1.517pt}{0.400pt}}
\put(877,422.17){\rule{4.300pt}{0.400pt}}
\multiput(877.00,421.17)(12.075,2.000){2}{\rule{2.150pt}{0.400pt}}
\put(898,424.17){\rule{4.500pt}{0.400pt}}
\multiput(898.00,423.17)(12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\put(920,426.17){\rule{4.500pt}{0.400pt}}
\multiput(920.00,425.17)(12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\put(942,428.17){\rule{4.300pt}{0.400pt}}
\multiput(942.00,427.17)(12.075,2.000){2}{\rule{2.150pt}{0.400pt}}
\put(963,430.17){\rule{4.500pt}{0.400pt}}
\multiput(963.00,429.17)(12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\put(985,432.17){\rule{4.500pt}{0.400pt}}
\multiput(985.00,431.17)(12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\put(1007,433.67){\rule{5.059pt}{0.400pt}}
\multiput(1007.00,433.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(1028,435.17){\rule{4.500pt}{0.400pt}}
\multiput(1028.00,434.17)(12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\put(1050,436.67){\rule{5.300pt}{0.400pt}}
\multiput(1050.00,436.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1072,438.17){\rule{4.300pt}{0.400pt}}
\multiput(1072.00,437.17)(12.075,2.000){2}{\rule{2.150pt}{0.400pt}}
\put(1093,439.67){\rule{5.300pt}{0.400pt}}
\multiput(1093.00,439.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1115,441.17){\rule{4.500pt}{0.400pt}}
\multiput(1115.00,440.17)(12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\put(1137,442.67){\rule{5.059pt}{0.400pt}}
\multiput(1137.00,442.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(1158,443.67){\rule{5.300pt}{0.400pt}}
\multiput(1158.00,443.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1180,444.67){\rule{5.300pt}{0.400pt}}
\multiput(1180.00,444.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1202,445.67){\rule{5.059pt}{0.400pt}}
\multiput(1202.00,445.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(1223,446.67){\rule{5.300pt}{0.400pt}}
\multiput(1223.00,446.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1245,447.67){\rule{5.300pt}{0.400pt}}
\multiput(1245.00,447.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1267,448.67){\rule{5.059pt}{0.400pt}}
\multiput(1267.00,448.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(1288,449.67){\rule{5.300pt}{0.400pt}}
\multiput(1288.00,449.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1310,450.67){\rule{5.300pt}{0.400pt}}
\multiput(1310.00,450.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1332,451.67){\rule{5.059pt}{0.400pt}}
\multiput(1332.00,451.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(1375,452.67){\rule{5.300pt}{0.400pt}}
\multiput(1375.00,452.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(1397,453.67){\rule{5.059pt}{0.400pt}}
\multiput(1397.00,453.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(1353.0,453.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(140,502){\usebox{\plotpoint}}
\multiput(140.00,502.60)(3.113,0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(140.00,501.17)(17.226,4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(162.00,506.60)(2.967,0.468){5}{\rule{2.200pt}{0.113pt}}
\multiput(162.00,505.17)(16.434,4.000){2}{\rule{1.100pt}{0.400pt}}
\multiput(183.00,510.60)(3.113,0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(183.00,509.17)(17.226,4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(205.00,514.60)(3.113,0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(205.00,513.17)(17.226,4.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(227.00,518.61)(4.481,0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(227.00,517.17)(14.981,3.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(248.00,521.61)(4.704,0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(248.00,520.17)(15.704,3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(270.00,524.61)(4.704,0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(270.00,523.17)(15.704,3.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(292.00,527.61)(4.481,0.447){3}{\rule{2.900pt}{0.108pt}}
\multiput(292.00,526.17)(14.981,3.000){2}{\rule{1.450pt}{0.400pt}}
\put(313,530.17){\rule{4.500pt}{0.400pt}}
\multiput(313.00,529.17)(12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\put(335,532.17){\rule{4.500pt}{0.400pt}}
\multiput(335.00,531.17)(12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\put(357,534.17){\rule{4.300pt}{0.400pt}}
\multiput(357.00,533.17)(12.075,2.000){2}{\rule{2.150pt}{0.400pt}}
\put(378,536.17){\rule{4.500pt}{0.400pt}}
\multiput(378.00,535.17)(12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\put(400,538.17){\rule{4.500pt}{0.400pt}}
\multiput(400.00,537.17)(12.660,2.000){2}{\rule{2.250pt}{0.400pt}}
\put(422,540.17){\rule{4.300pt}{0.400pt}}
\multiput(422.00,539.17)(12.075,2.000){2}{\rule{2.150pt}{0.400pt}}
\put(443,541.67){\rule{5.300pt}{0.400pt}}
\multiput(443.00,541.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(465,542.67){\rule{5.300pt}{0.400pt}}
\multiput(465.00,542.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(487,544.17){\rule{4.300pt}{0.400pt}}
\multiput(487.00,543.17)(12.075,2.000){2}{\rule{2.150pt}{0.400pt}}
\put(508,545.67){\rule{5.300pt}{0.400pt}}
\multiput(508.00,545.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(530,546.67){\rule{5.300pt}{0.400pt}}
\multiput(530.00,546.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(552,547.67){\rule{5.059pt}{0.400pt}}
\multiput(552.00,547.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(573,548.67){\rule{5.300pt}{0.400pt}}
\multiput(573.00,548.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(595,549.67){\rule{5.300pt}{0.400pt}}
\multiput(595.00,549.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(617,550.67){\rule{5.059pt}{0.400pt}}
\multiput(617.00,550.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(660,551.67){\rule{5.300pt}{0.400pt}}
\multiput(660.00,551.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(682,552.67){\rule{5.059pt}{0.400pt}}
\multiput(682.00,552.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(638.0,552.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(725,553.67){\rule{5.300pt}{0.400pt}}
\multiput(725.00,553.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(703.0,554.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(790,554.67){\rule{5.300pt}{0.400pt}}
\multiput(790.00,554.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(747.0,555.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\put(833,555.67){\rule{5.300pt}{0.400pt}}
\multiput(833.00,555.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(812.0,556.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(920,556.67){\rule{5.300pt}{0.400pt}}
\multiput(920.00,556.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(855.0,557.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(1050,557.67){\rule{5.300pt}{0.400pt}}
\multiput(1050.00,557.17)(11.000,1.000){2}{\rule{2.650pt}{0.400pt}}
\put(942.0,558.0){\rule[-0.200pt]{26.017pt}{0.400pt}}
\put(1072.0,559.0){\rule[-0.200pt]{83.351pt}{0.400pt}}
\end{picture}

